Branes and Polytopes

We investigate the hierarchies of half-supersymmetric branes in maximal supergravity theories. By studying the action of the Weyl group of the U-duality group of maximal supergravities we discover a set of universal algebraic rules describing the number of independent 1/2-BPS p-branes, rank by rank, in any dimension. We show that these relations describe the symmetries of certain families of uniform polytopes. This induces a correspondence between half-supersymmetric branes and vertices of opportune uniform polytopes. We show that half-supersymmetric 0-, 1- and 2-branes are in correspondence with the vertices of the $k_{21}$ , $2_{k1}$ and $1_{k2}$ families of uniform polytopes, respectively, while 3-branes correspond to the vertices of the rectified version of the $2_{k1}$ family. For 4-branes and higher rank solutions we find a general behavior. The interpretation of half-supersymmetric solutions as vertices of uniform polytopes reveals some intriguing aspects. One of the most relevant is a triality relation between 0-, 1- and 2-branes.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline 
\multicolumn{8}{|c|}{\bf{0-Branes: $\mathbf{k_{21}}$ Polytopes}}\\
\hline
&&\bf{Coxeter-Dynkin}&&&&\multicolumn{2}{c|}{\bf{Facets}}\\ \cline{7-8}
\multirow{ -2}{*}{\bf{d}}&\multirow{ -2}{*}{\bf{G/rep}}&\bf{diagram}&\multirow{ -2}{*}{$\mathbf{k_{21}}$}&\multirow{ -2}{*}{\bf{V}}&\multirow{ -2}{*}{\bf{Petrie Polygon}}&\bf{n-simplex}&\bf{n-orthoplex}\\ 
\hline 
3&
\begin{tabular}{c}
$E_{8}$\\
{\bf 248}
\end{tabular}

&
% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 11:16:00 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.4} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.5)(7.8,0.9)
\definecolor{color56b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](5.0,0.7)(5.0,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(7.6,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](6.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](5.0,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](7.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](5.0,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.2,-0.5){0.4}
\end{pspicture} 
}

&$4_{21}$&240&
\begin{tabular}{c}
\\ [-0.4cm]
\includegraphics[scale=0.6]{./PetriePolygonE8rep248-4_21-20170415.eps}
% PetriePolygonE8rep248(4_21)-20170415.eps: 0x0 pixel, 300dpi, 0.00x0.00 cm, bb=
\end{tabular}
&\begin{tabular}{c}
  17280\\
  \textcolor{black!70}{7-simplex}\\
  % Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:01:35 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4)(7.82,0.4)
\definecolor{color310b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](0.4,0.0)(7.8,0.0)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](0.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](1.6,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](6.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](5.2,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](4.0,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](2.8,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](7.6,0.0){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.4,0.0){0.4}
\end{pspicture} 
}

 \end{tabular}
&\begin{tabular}{c}
  2160\\
  \textcolor{black!70}{7-orthoplex}\\
  % Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:13:35 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(6.6,0.9)
\definecolor{color24b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](5.2,0.7)(5.2,-0.5)
\psline[linewidth=0.04cm](0.4,-0.5)(6.4,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](0.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](1.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](6.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](5.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](4.0,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](2.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](5.2,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.4,-0.5){0.4}
\end{pspicture} 
}

 \end{tabular}
\\ \hline
4&
\begin{tabular}{c}
$E_{7}$\\
{\bf 56}
\end{tabular}

&
% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 09:59:50 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.4} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.5)(6.6,0.9)
\definecolor{color800b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](3.8,0.7)(3.8,-0.5)
\psline[linewidth=0.04cm](0.4,-0.5)(6.4,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](5.0,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](6.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](3.8,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.2,-0.5){0.4}
\end{pspicture} 
}

&$3_{21}$&56&
\begin{tabular}{c}
\\ [-0.4cm]
\includegraphics[scale=0.65]{./PetriePolygonE7-56rep-3_21-20170412.eps}
% PetriePolygonE7-56rep(3_21)20170412.eps: 0x0 pixel, 300dpi, 0.00x0.00 cm, bb=

\end{tabular}
&\begin{tabular}{c}
  576\\
  \textcolor{black!70}{6-simplex}\\
  % Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:02:47 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4)(6.6,0.4)
\definecolor{color310b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](0.4,0.0)(6.4,0.0)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](0.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](1.6,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](6.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](5.2,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](4.0,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](2.8,0.0){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.4,0.0){0.4}
\end{pspicture} 
}

 \end{tabular}
&\begin{tabular}{c}
  126\\
  \textcolor{black!70}{6-orthoplex}\\
  % Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:14:09 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(5.4,0.9)
\definecolor{color24b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](4.0,0.7)(4.0,-0.5)
\psline[linewidth=0.04cm](0.4,-0.5)(5.2,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](0.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](5.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](4.0,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](2.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](1.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](4.0,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.4,-0.5){0.4}
\end{pspicture} 
}

 \end{tabular}
\\ 
\hline
5&\begin{tabular}{c}
$E_{6}$\\
{\bf 27}
\end{tabular}&
% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 10:20:47 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.4} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.5)(5.4,0.9)
\definecolor{color330b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](2.6,0.7)(2.6,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(5.2,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](5.0,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](2.6,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.2,-0.5){0.4}
\end{pspicture} 
}

&$2_{21}$&27&
\begin{tabular}{c}
\\ [-0.4cm]
\includegraphics[scale=0.4]{./PetriePolygonE6-27rep-2_21-20170411.eps}
% PetriePolygonE6-27rep(2_21)20170411.eps: 0x0 pixel, 300dpi, 0.00x0.00 cm, bb=

\end{tabular}
&\begin{tabular}{c}
  72\\
  \textcolor{black!70}{5-simplex}\\
  % Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:03:05 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4)(5.4,0.4)
\definecolor{color310b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](0.4,0.0)(5.2,0.0)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](0.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](1.6,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](5.2,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](4.0,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](2.8,0.0){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.4,0.0){0.4}
\end{pspicture} 
}

 \end{tabular}
&\begin{tabular}{c}
  27\\
  \textcolor{black!70}{5-orthoplex}\\
  % Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:14:38 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(4.2,0.9)
\definecolor{color24b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](2.8,0.7)(2.8,-0.5)
\psline[linewidth=0.04cm](0.4,-0.5)(4.0,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](4.0,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](2.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](1.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](0.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](2.8,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.4,-0.5){0.4}
\end{pspicture} 
}

 \end{tabular}\\ \hline

6&\begin{tabular}{c}
$D_{5}$\\
{\bf 16}
\end{tabular}&
\begin{tabular}{c}
\textcolor{black!80}{demipenteract}\\
\\
% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 16:38:18 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.4} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.5)(4.2,0.9)
\definecolor{color226b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](1.4,0.7)(1.4,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(4.0,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](1.4,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.2,-0.5){0.4}
\end{pspicture} 
}
\end{tabular}

&$1_{21}$&16&

\begin{tabular}{c}
\\ [-0.4cm]
\includegraphics[scale=0.4]{./PetriePolygonD5-16rep-1_21-20170413.eps}
% PetriePolygonD5-16rep(1_21)20170413.eps: 0x0 pixel, 300dpi, 0.00x0.00 cm, bb=

\end{tabular}&\begin{tabular}{c}
  16\\
  \textcolor{black!70}{5-cell}\\
  % Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:03:26 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4)(4.2,0.4)
\definecolor{color310b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](0.4,0.0)(4.0,0.0)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](0.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](1.6,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](4.0,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](2.8,0.0){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.4,0.0){0.4}
\end{pspicture} 
}

 \end{tabular}
&\begin{tabular}{c}
  10\\
  \textcolor{black!70}{16-cell}\\
  % Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:15:05 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(3.0,0.9)
\definecolor{color24b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](1.6,0.7)(1.6,-0.5)
\psline[linewidth=0.04cm](0.4,-0.5)(2.8,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](2.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](1.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](0.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](1.6,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.4,-0.5){0.4}
\end{pspicture} 
}

 \end{tabular}\\ \hline

7&\begin{tabular}{c}
$A_{4}$\\
{\bf 10}
\end{tabular}&
\begin{tabular}{c}
\textcolor{black!80}{rectified 5-cell}\\
\\
% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 17:18:03 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.5)(3.0,0.9)
\definecolor{color56b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](0.2,0.7)(0.2,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(2.8,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](0.2,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.2,-0.5){0.4}
\end{pspicture} 
}
\end{tabular}
&$0_{21}$&10&

\begin{tabular}{c}
\\ [-0.4cm]
\includegraphics[scale=0.3]{./PetriePolygonA4-10rep-0_21-20170413.eps}
% PetriePolygonA4-10rep(0_21)20170413.eps: 0x0 pixel, 300dpi, 0.00x0.00 cm, bb=

\end{tabular}
&\begin{tabular}{c}
  5\\
  \textcolor{black!70}{tetrahedron}\\
% Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:03:47 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4)(3.0,0.4)
\definecolor{color310b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](0.4,0.0)(2.6,0.0)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](0.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](1.6,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](2.8,0.0){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.4,0.0){0.4}
\end{pspicture} 
}

 \end{tabular}
&\begin{tabular}{c}
  5\\
  \textcolor{black!70}{octahedron}\\
  % Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:15:31 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(1.8,0.9)
\definecolor{color24b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](0.4,0.7)(0.4,-0.5)
\psline[linewidth=0.04cm](0.4,-0.5)(1.6,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](1.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](0.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](0.4,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.4,-0.5){0.4}
\end{pspicture} 
}

 \end{tabular}
\\ \hline
8&
\begin{tabular}{c}
$A_{2}\times A_{1}$\\
($\mathbf{\overline{3}}$,{\bf 2})
\end{tabular}
&
\begin{tabular}{c}
\textcolor{black!80}{triangular prism}\\
% Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:35:52 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.4} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4)(3.0,0.4)
\definecolor{color458b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\pscircle[linewidth=0.04,dimen=outer](1.4,0.0){0.4}
\psline[linewidth=0.04cm](0.2,0.0)(1.4,0.0)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color458b](1.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color458b](0.2,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color458b](2.6,0.0){0.2}
\pscircle[linewidth=0.04,dimen=outer](2.6,0.0){0.4}
\end{pspicture} 
}
\end{tabular}
&$-1_{21}$&6&
\begin{tabular}{c}
\\ [-0.4cm]
\includegraphics[scale=0.15]{./Polytope-1_21.eps}
% Polytope-1_21.eps: 0x0 pixel, 300dpi, 0.00x0.00 cm, bb=
\end{tabular}
&

\begin{tabular}{c}
  2\\
  \textcolor{black!70}{triangle}\\
  % Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:04:19 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4)(1.8,0.4)
\definecolor{color310b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](0.4,0.0)(1.6,0.0)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](0.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](1.6,0.0){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.4,0.0){0.4}
\end{pspicture} 
}

 \end{tabular}
&

\begin{tabular}{c}
  3\\
  \textcolor{black!70}{square}\\
  % Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:16:04 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4)(2.0,0.4)
\definecolor{color24b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](1.6,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color24b](0.4,0.0){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.4,0.0){0.4}
\pscircle[linewidth=0.04,dimen=outer](1.6,0.0){0.4}
\end{pspicture} 
}

 \end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
 
\hline 
\multicolumn{8}{|c|}{\bf{1-Branes: $\mathbf{2_{k1}}$ Polytopes}}\\
\hline
&&\bf{Coxeter-Dynkin}&&&&\multicolumn{2}{c|}{\bf{Facets}}\\ \cline{7-8}
\multirow{ -2}{*}{\bf{d}}&\multirow{ -2}{*}{\bf{G/rep}}&\bf{diagram}&\multirow{ -2}{*}{$\mathbf{2_{k1}}$}&\multirow{ -2}{*}{\bf{V}}&\multirow{ -2}{*}{\bf{Petrie Polygon}}&$\mathbf{2_{k-1,1}}$&\bf{n-simplex}\\ 
\hline  
3& \begin{tabular}{c}
$E_{8}$\\
{\bf 3875}
\end{tabular}&
% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 11:16:00 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(7.8,0.9)
\definecolor{color56b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](5.0,0.7)(5.0,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(7.6,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](6.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](5.0,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](7.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](5.0,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](7.4,-0.5){0.4}
\end{pspicture} 
}

&$2_{41}$&2160&
\begin{tabular}{c}
\\ [-0.4cm]
\includegraphics[scale=0.8]{./PetriePolygonE8rep3875-2_41-20170415B.eps}
% PetriePolygonE8rep3875(2_41)-20170415.eps: 0x0 pixel, 300dpi, 0.00x0.00 cm, bb=
\end{tabular}

&\begin{tabular}{c}
  240\\
  \textcolor{black!70}{$2_{31}$}\\
% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 09:59:50 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(6.6,0.9)
\definecolor{color800b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](3.8,0.7)(3.8,-0.5)
\psline[linewidth=0.04cm](0.4,-0.5)(6.4,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](5.0,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](6.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](3.8,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](6.2,-0.5){0.4}
\end{pspicture} 
}

 \end{tabular}
&\begin{tabular}{c}
 17280\\
\textcolor{black!70}{7-simplex}\\
% Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:01:35 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4)(7.82,0.4)
\definecolor{color310b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](0.4,0.0)(7.8,0.0)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](0.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](1.6,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](6.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](5.2,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](4.0,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](2.8,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](7.6,0.0){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.4,0.0){0.4}
\end{pspicture} 
}
\end{tabular}\\ \hline

4&\begin{tabular}{c}
$E_{7}$\\
{\bf 133}
\end{tabular}&

% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 09:59:50 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(6.6,0.9)
\definecolor{color800b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](3.8,0.7)(3.8,-0.5)
\psline[linewidth=0.04cm](0.4,-0.5)(6.4,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](5.0,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](6.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](3.8,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](6.2,-0.5){0.4}
\end{pspicture} 
}

&$2_{31}$&126&
\begin{tabular}{c}
\\ [-0.4cm]
\includegraphics[scale=0.65]{./PetriePolygonE7-133rep-2_31-20170412.eps}
% PetriePolygonE7-133rep(2_31)20170412.eps: 0x0 pixel, 300dpi, 0.00x0.00 cm, bb=

\end{tabular}&
\begin{tabular}{c}
  56\\
  \textcolor{black!70}{$2_{21}$}\\
 % Generated with LaTeXDraw 2.0.8
% Tue Mar 21 10:20:47 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(5.4,0.9)
\definecolor{color330b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](2.6,0.7)(2.6,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(5.2,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](5.0,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](2.6,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](5.0,-0.5){0.4}
\end{pspicture} 
}
 \end{tabular}&
\begin{tabular}{c}
  576\\
  \textcolor{black!70}{6-simplex}\\
  % Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:02:47 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4)(6.6,0.4)
\definecolor{color310b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](0.4,0.0)(6.4,0.0)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](0.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](1.6,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](6.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](5.2,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](4.0,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](2.8,0.0){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.4,0.0){0.4}
\end{pspicture} 
}

 \end{tabular}

\\ 
\hline
5&\begin{tabular}{c}
$E_{6}$\\
{\bf 27}
\end{tabular}&
% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 10:20:47 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(5.4,0.9)
\definecolor{color330b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](2.6,0.7)(2.6,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(5.2,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](5.0,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](2.6,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](5.0,-0.5){0.4}
\end{pspicture} 
}

&$2_{21}$&27&
\begin{tabular}{c}
\\ [-0.4cm]
\includegraphics[scale=0.4]{./PetriePolygonE6-27rep-2_21-20170411.eps}
% PetriePolygonE6-27rep(2_21)20170411.eps: 0x0 pixel, 300dpi, 0.00x0.00 cm, bb=

\end{tabular}&
\begin{tabular}{c}
  27\\
  \textcolor{black!70}{$2_{11}$}\\
% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 16:38:18 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(4.2,0.9)
\definecolor{color226b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](1.4,0.7)(1.4,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(4.0,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](1.4,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](3.8,-0.5){0.4}
\end{pspicture} 
}
 \end{tabular}
&\begin{tabular}{c}
  72\\
  \textcolor{black!70}{5-simplex}\\
  % Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:03:05 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4)(5.4,0.4)
\definecolor{color310b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](0.4,0.0)(5.2,0.0)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](0.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](1.6,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](5.2,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](4.0,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](2.8,0.0){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.4,0.0){0.4}
\end{pspicture} 
}
\end{tabular}\\ \hline

6&\begin{tabular}{c}
$D_{5}$\\
{\bf 16}
\end{tabular}&
\begin{tabular}{c}
\textcolor{black!80}{pentacross}\\
\\
% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 16:38:18 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(4.2,0.9)
\definecolor{color226b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](1.4,0.7)(1.4,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(4.0,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](1.4,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](3.8,-0.5){0.4}
\end{pspicture} 
}
\end{tabular}

&$2_{11}$&10&

\begin{tabular}{c}
\\ [-0.4cm]
\includegraphics[scale=0.4]{./PetriePolygonD5-10rep-2_11-20170413.eps}
% PetriePolygonD5-10rep(2_11)20170413.eps: 0x0 pixel, 300dpi, 0.00x0.00 cm, bb=

\end{tabular}
&\begin{tabular}{c}
  16\\
  \textcolor{black!70}{$2_{01}$}\\
 % Generated with LaTeXDraw 2.0.8
% Tue Mar 21 17:18:03 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(3.0,0.9)
\definecolor{color56b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](0.2,0.7)(0.2,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(2.8,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](0.2,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](2.6,-0.5){0.4}
\end{pspicture} 
}
 \end{tabular}&

\begin{tabular}{c}
  16\\
\textcolor{black!70}{5-cell}\\
% Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:03:26 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4)(4.2,0.4)
\definecolor{color310b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](0.4,0.0)(4.0,0.0)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](0.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](1.6,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](4.0,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](2.8,0.0){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.4,0.0){0.4}
\end{pspicture} 
}

 \end{tabular}
\\ \hline

7&\begin{tabular}{c}
$A_{4}$\\
{\bf 5}
\end{tabular}&
\begin{tabular}{c}
\textcolor{black!80}{5-cell}\\
\\
% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 17:18:03 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(3.0,0.9)
\definecolor{color56b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](0.2,0.7)(0.2,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(2.8,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](0.2,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](2.6,-0.5){0.4}
\end{pspicture} 
}
\end{tabular}

&$2_{01}$&5&

\begin{tabular}{c}
\\ [-0.4cm]
\includegraphics[scale=0.3]{./PetriePolygonA4-5rep-2_01or1_02-20170413.eps}
% PetriePolygonA4-5rep(2_01or1_02)20170413.eps: 0x0 pixel, 300dpi, 0.00x0.00 cm, bb=

\end{tabular}&
\begin{tabular}{c}
  10\\
  \textcolor{black!70}{$2_{-11}$}\\
% Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:35:52 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4)(3.0,0.4)
\definecolor{color458b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\pscircle[linewidth=0.04,dimen=outer](1.4,0.0){0.4}
\psline[linewidth=0.04cm](0.2,0.0)(1.4,0.0)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color458b](1.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color458b](0.2,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color458b](2.6,0.0){0.2}
\end{pspicture} 
}\\
these are edges
\end{tabular}
&

\begin{tabular}{c}
  5\\
  \textcolor{black!70}{tetrahedron}\\
% Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:03:47 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4)(3.0,0.4)
\definecolor{color310b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](0.4,0.0)(2.6,0.0)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](0.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](1.6,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color310b](2.8,0.0){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.4,0.0){0.4}
\end{pspicture} 
}

 \end{tabular}
\\ \hline
8&\begin{tabular}{c}
$A_{2}\times A_{1}$\\
($\mathbf{3}$,{\bf 1})
\end{tabular}&
\begin{tabular}{c}
% Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:35:52 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.4} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4)(3.0,0.4)
\definecolor{color458b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\pscircle[linewidth=0.04,dimen=outer](1.4,0.0){0.4}
\psline[linewidth=0.04cm](0.2,0.0)(1.4,0.0)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color458b](1.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color458b](0.2,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color458b](2.6,0.0){0.2}
\end{pspicture} 
}
\end{tabular}
&$2_{-11}$&3&
\begin{tabular}{c}
\\ [-0.4cm]
% Generated with LaTeXDraw 2.0.8
% Sat Apr 01 07:45:21 CEST 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.25} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.15)(6.8,3.5)
\pstriangle[linewidth=0.04,dimen=outer](3.4,-2.75)(6.4,5.6)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=red](0.3,-2.65){0.4}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=red](6.5,-2.65){0.4}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=red](3.4,2.65){0.4}
\end{pspicture} 
}

\end{tabular}&
% \begin{tabular}{c}
%   6\\
%   \textcolor{black!70}{$2_{-21}$}\\
% % Generated with LaTeXDraw 2.0.8
% % Tue Apr 04 11:50:18 CEST 2017
% % \usepackage[usenames,dvipsnames]{pstricks}
% % \usepackage{epsfig}
% % \usepackage{pst-grad} % For gradients
% % \usepackage{pst-plot} % For axes
% \scalebox{0.3} % Change this value to rescale the drawing.
% {
% \begin{pspicture}(0,-0.4)(1.8,0.4)
% \definecolor{color458b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
% \pscircle[linewidth=0.04,dimen=outer](0.4,0.0){0.4}
% \pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color458b](1.6,0.0){0.2}
% \pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color458b](0.4,0.0){0.2}
% \end{pspicture} 
% }
% 
% \end{tabular}
&
% 
% \begin{tabular}{c}
%   2\\
%   \textcolor{black!70}{triangle}\\
% % Generated with LaTeXDraw 2.0.8
% % Tue Apr 04 11:50:18 CEST 2017
% % \usepackage[usenames,dvipsnames]{pstricks}
% % \usepackage{epsfig}
% % \usepackage{pst-grad} % For gradients
% % \usepackage{pst-plot} % For axes
% \scalebox{0.3} % Change this value to rescale the drawing.
% {
% \begin{pspicture}(0,-0.4)(1.8,0.4)
% \definecolor{color458b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
% \pscircle[linewidth=0.04,dimen=outer](0.4,0.0){0.4}
% \psline[linewidth=0.04cm](0.4,0.0)(1.6,0.0)
% \pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color458b](1.6,0.0){0.2}
% \pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color458b](0.4,0.0){0.2}
% \end{pspicture} 
% }
% 
%  \end{tabular}

==> (inline-2) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
 
\hline 
\multicolumn{8}{|c|}{\bf{2-Branes: $\mathbf{1_{k2}}$ Polytopes}}\\
\hline
&&\bf{Coxeter-Dynkin}&&&&\multicolumn{2}{c|}{\bf{Facets}}\\ \cline{7-8}
\multirow{ -2}{*}{\bf{d}}&\multirow{ -2}{*}{\bf{G/rep}}&\bf{diagram}&\multirow{ -2}{*}{$\mathbf{1_{k2}}$}&\multirow{ -2}{*}{\bf{V}}&\multirow{ -2}{*}{\bf{Petrie Polygon}}&$\mathbf{1_{k-1,2}}$&\bf{n-demicube}\\ 
\hline  
3& \begin{tabular}{c}
$E_{8}$\\
{\bf 147250}
\end{tabular}&
% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 11:16:00 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(7.8,0.9)
\definecolor{color56b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](5.0,0.7)(5.0,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(7.6,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](6.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](5.0,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](7.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](5.0,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](5.0,0.7){0.4}
\end{pspicture} 
}

&$1_{42}$&17280&
\begin{tabular}{c}
\\ [-0.4cm]
\includegraphics[scale=0.5]{./PetriePolygonE8rep147250-1_42-20170415CB.eps}
% PetriePolygonE8rep147250(1_42)-20170415.eps: 0x0 pixel, 300dpi, 0.00x0.00 cm, bb=
\end{tabular}
&\begin{tabular}{c}
240\\
\textcolor{black!70}{$1_{32}$}\\
% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 09:59:50 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(6.6,0.9)
\definecolor{color800b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](3.8,0.7)(3.8,-0.5)
\psline[linewidth=0.04cm](0.4,-0.5)(6.4,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](5.0,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](6.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](3.8,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](3.8,0.7){0.4}
\end{pspicture} 
}
\end{tabular}

&\begin{tabular}{c}
  2160\\
  \textcolor{black!70}{$1_{41}$}\\
   % Generated with LaTeXDraw 2.0.8
% Tue Apr 04 10:59:49 CEST 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(6.6,0.9)
\definecolor{color116b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](5.0,0.7)(5.0,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(6.4,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](5.0,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](6.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](5.0,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](6.2,-0.5){0.4}
\end{pspicture} 
}

\end{tabular}
\\ \hline

4&\begin{tabular}{c}
$E_{7}$\\
{\bf 912}
\end{tabular}&

% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 09:59:50 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(6.6,0.9)
\definecolor{color800b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](3.8,0.7)(3.8,-0.5)
\psline[linewidth=0.04cm](0.4,-0.5)(6.4,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](5.0,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](6.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color800b](3.8,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](3.8,0.7){0.4}
\end{pspicture} 
}

&$1_{32}$&576&
\begin{tabular}{c}
\\ [-0.4cm]
\includegraphics[scale=0.45]{./PetriePolygonE7-rep912-1_32-20170413B.eps}
% PetriePolygonE7-rep912(1_32)-20170413.eps: 0x0 pixel, 300dpi, 0.00x0.00 cm, bb=

\end{tabular}
&\begin{tabular}{c}
56\\
\textcolor{black!70}{$1_{22}$}\\
% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 10:20:47 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(5.4,0.9)
\definecolor{color330b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](2.6,0.7)(2.6,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(5.2,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](5.0,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](2.6,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](2.6,0.7){0.4}
\end{pspicture} 
}
\end{tabular}
&\begin{tabular}{c}
  126\\
  \textcolor{black!70}{$1_{31}$}\\
 % Generated with LaTeXDraw 2.0.8
% Tue Apr 04 11:00:07 CEST 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(5.4,0.9)
\definecolor{color116b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](3.8,0.7)(3.8,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(5.2,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](5.0,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](3.8,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](5.0,-0.5){0.4}
\end{pspicture} 
}
\end{tabular}
\\ \hline

5&\begin{tabular}{c}
$E_{6}$\\
{\bf 78}
\end{tabular}&
% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 10:20:47 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(5.4,0.9)
\definecolor{color330b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](2.6,0.7)(2.6,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(5.2,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](5.0,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color330b](2.6,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](2.6,0.7){0.4}
\end{pspicture} 
}

&$1_{22}$&72&
\begin{tabular}{c}
\\ [-0.4cm]
\includegraphics[scale=0.5]{./PetriePolygonE6-78rep-1_22-20170415.eps}
% PetriePolygonE6-78rep(1_22)20170412.eps: 0x0 pixel, 300dpi, 0.00x0.00 cm, bb=

\end{tabular}
&\begin{tabular}{c}
27\\
\textcolor{black!70}{$1_{12}$}\\
% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 16:38:18 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(4.2,0.9)
\definecolor{color226b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](1.4,0.7)(1.4,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(4.0,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](1.4,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](1.4,0.7){0.4}
\end{pspicture} 
}
\end{tabular}
&\begin{tabular}{c}
  27\\
  \textcolor{black!70}{$1_{21}$}\\
 
  % Generated with LaTeXDraw 2.0.8
% Tue Apr 04 11:00:30 CEST 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(4.2,0.9)
\definecolor{color116b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](2.6,0.7)(2.6,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(4.0,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](2.6,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](3.8,-0.5){0.4}
\end{pspicture} 
}
\end{tabular}
\\ \hline

6&\begin{tabular}{c}
$D_{5}$\\
{\bf 16}
\end{tabular}&
\begin{tabular}{c}
\textcolor{black!80}{demipenteract}\\
\\
% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 16:38:18 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(4.2,0.9)
\definecolor{color226b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](1.4,0.7)(1.4,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(4.0,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](3.8,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color226b](1.4,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](1.4,0.7){0.4}
\end{pspicture} 
}
\end{tabular}
&$1_{12}$&16&

\begin{tabular}{c}
\\ [-0.4cm]
\includegraphics[scale=0.4]{./PetriePolygonD5-16rep-1_21-20170413.eps}
% PetriePolygonD5-16rep(1_21)20170413.eps: 0x0 pixel, 300dpi, 0.00x0.00 cm, bb=

\end{tabular}
&\begin{tabular}{c}
16\\
\textcolor{black!70}{$1_{02}$}\\
% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 17:18:03 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(3.0,0.9)
\definecolor{color56b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](0.2,0.7)(0.2,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(2.8,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](0.2,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.2,0.7){0.4}
\end{pspicture} 
}
\end{tabular}
&\begin{tabular}{c}
  10\\
  \textcolor{black!70}{$1_{11}$}\\
  % Generated with LaTeXDraw 2.0.8
% Tue Apr 04 11:00:51 CEST 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(3.0,0.9)
\definecolor{color116b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](1.4,0.7)(1.4,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(2.8,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](1.4,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](2.6,-0.5){0.4}
\end{pspicture} 
}

\end{tabular}
\\ \hline

7&\begin{tabular}{c}
$A_4$\\
{\bf 5}
\end{tabular}&
% Generated with LaTeXDraw 2.0.8
% Tue Mar 21 17:18:03 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(3.0,0.9)
\definecolor{color56b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](0.2,0.7)(0.2,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(2.8,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](2.6,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color56b](0.2,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](0.2,0.7){0.4}
\end{pspicture} 
}

&$1_{02}$&5&

\begin{tabular}{c}
\\ [-0.4cm]
\includegraphics[scale=0.3]{./PetriePolygonA4-5rep-2_01or1_02-20170413.eps}
% PetriePolygonA4-5rep(2_01or1_02)20170413.eps: 0x0 pixel, 300dpi, 0.00x0.00 cm, bb=

\end{tabular}
&\begin{tabular}{c}
10\\
\textcolor{black!70}{$1_{-12}$}\\
% Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:35:52 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4)(3.0,0.4)
\definecolor{color458b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\pscircle[linewidth=0.04,dimen=outer](2.6,0.0){0.4}
\psline[linewidth=0.04cm](0.2,0.0)(1.4,0.0)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color458b](1.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color458b](0.2,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color458b](2.6,0.0){0.2}
\end{pspicture} 
}\\
these are edges
\end{tabular}
&\begin{tabular}{c}
  5\\
  \textcolor{black!70}{$1_{01}$}\\
% Generated with LaTeXDraw 2.0.8
% Tue Apr 04 11:01:11 CEST 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9)(1.8,0.9)
\definecolor{color116b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\psline[linewidth=0.04cm](0.2,0.7)(0.2,-0.5)
\psline[linewidth=0.04cm](0.2,-0.5)(1.6,-0.5)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](0.2,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](1.4,-0.5){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](0.2,0.7){0.2}
\pscircle[linewidth=0.04,dimen=outer](1.4,-0.5){0.4}
\end{pspicture} 
}
\end{tabular}
\\ \hline

8&\begin{tabular}{c}
$A_{2}\times A_{1}$\\
($\mathbf{1}$,{\bf 2})
\end{tabular}&
% Generated with LaTeXDraw 2.0.8
% Fri Mar 24 08:35:52 CET 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.4} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4)(3.0,0.4)
\definecolor{color458b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\pscircle[linewidth=0.04,dimen=outer](2.6,0.0){0.4}
\psline[linewidth=0.04cm](0.2,0.0)(1.4,0.0)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color458b](1.4,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color458b](0.2,0.0){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color458b](2.6,0.0){0.2}
\end{pspicture} 
}

&$1_{-12}$&2&
\begin{tabular}{c}
% Generated with LaTeXDraw 2.0.8
% Sat Apr 01 07:46:30 CEST 2017
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.3)(4.0,0.4)
\psline[linewidth=0.04cm](0.5,0.0)(3.7,0.0)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=red](0.3,0.0){0.3}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=red](3.7,0.0){0.3}
\end{pspicture} 
}

\end{tabular}
&
%\begin{tabular}{c}
% 2\\
% \textcolor{black!70}{$1_{-22}$}\\
% 
%  % Generated with LaTeXDraw 2.0.8
% % Tue Apr 04 11:04:30 CEST 2017
% % \usepackage[usenames,dvipsnames]{pstricks}
% % \usepackage{epsfig}
% % \usepackage{pst-grad} % For gradients
% % \usepackage{pst-plot} % For axes
% \scalebox{0.3} % Change this value to rescale the drawing.
% {
% \begin{pspicture}(0,-0.4)(1.8,0.4)
% \definecolor{color69b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
% \pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color69b](0.2,0.0){0.2}
% \pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color69b](1.4,0.0){0.2}
% \pscircle[linewidth=0.04,dimen=outer](1.4,0.0){0.4}
% \end{pspicture} 
% }
% 
% \end{tabular}
&
%\begin{tabular}{c}
%   2\\
%   \textcolor{black!70}{$1_{-11}$}\\
%   % Generated with LaTeXDraw 2.0.8
% % Tue Apr 04 11:04:30 CEST 2017
% % \usepackage[usenames,dvipsnames]{pstricks}
% % \usepackage{epsfig}
% % \usepackage{pst-grad} % For gradients
% % \usepackage{pst-plot} % For axes
% \scalebox{0.3} % Change this value to rescale the drawing.
% {
% \begin{pspicture}(0,-0.4)(1.8,0.4)
% \definecolor{color69b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
% \pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color69b](0.2,0.0){0.2}
% \pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color69b](1.4,0.0){0.2}
% \pscircle[linewidth=0.04,dimen=outer](1.4,0.0){0.4}
% \end{pspicture} 
% }
% \end{tabular}
